Interpolation of GEDI Biomass Estimates with Calibrated Uncertainty Quantification

Wall-to-wall biomass density estimation from NASA's GEDI mission requires interpolating sparse LIDAR observations across heterogeneous landscapes. While Random Forest and XGBoost are widely used, they predict each location independently from satellite features, without adapting to the varying difficulty of heterogeneous landscapes. We introduce Attentive Neural Processes (ANPs), a probabilistic meta-learning architecture that explicitly conditions predictions on local observation sets as well as geospatial foundation model embeddings. ANPs learn a flexible spatial covariance approximator that is more uncertain in complex landscapes and less in homogeneous areas. We validate this approach across five distinct biomes ranging from tropical Amazonian forests to boreal, temperate, and alpine ecosystems, demonstrating that ANPs achieve competitive accuracy while maintaining uncertainty calibration. We demonstrate a scalable, empirically calibrated alternative to ensemble architectures for continental-scale biomass mapping.

==> diagram.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{amsmath,amssymb}
\usetikzlibrary{positioning,arrows.meta,shapes.geometric,fit,backgrounds,calc}

\begin{document}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2.5mm]},
    smallbox/.style={
        draw, rounded corners=2pt, minimum height=6mm, minimum width=20mm,
        align=center, fill=white, font=\footnotesize
    },
    input/.style={
        draw, rounded corners=2pt, minimum height=8mm, minimum width=30mm,
        align=center, fill=blue!8, thick
    },
    encoder/.style={
        draw, rounded corners=2pt, minimum height=9mm, minimum width=34mm,
        align=center, fill=orange!15, thick
    },
    detbox/.style={
        draw, rounded corners=2pt, minimum height=9mm, minimum width=40mm,
        align=center, fill=green!12, thick
    },
    latbox/.style={
        draw, rounded corners=2pt, minimum height=9mm, minimum width=34mm,
        align=center, fill=purple!12, thick
    },
    decoder/.style={
        draw, rounded corners=2pt, minimum height=10mm, minimum width=46mm,
        align=center, fill=red!12, thick
    },
    output/.style={
        draw, rounded corners=2pt, minimum height=10mm, minimum width=46mm,
        align=center, fill=yellow!20, thick
    },
    grouplabel/.style={font=\footnotesize\itshape, text=gray!70!black},
    arrow/.style={->, thick},
    dasharrow/.style={->, thick, dashed}
]

% ============= INPUTS (bottom) =============
\node[input] (ctx) at (0,0) {Context set $C = \{(x_c, y_c)\}$};
\node[grouplabel, below=1mm of ctx, align=center]
    {coords + 3$\times$3$\times$128 embedding patch + AGBD};

\node[input, right=28mm of ctx] (tgt) {Target locations $\{x_t\}$};
\node[grouplabel, below=1mm of tgt, align=center]
    {coords + 3$\times$3$\times$128 embedding patch};

% ============= CNN ENCODERS =============
\node[encoder, above=12mm of ctx] (cnn_c)
    {CNN Embedding Encoder\\\footnotesize 3$\times$3$\times$128 patch $\to$ 1024-d};
\node[encoder, above=12mm of tgt] (cnn_t)
    {CNN Embedding Encoder\\\footnotesize (shared weights)};

\draw[arrow] (ctx) -- (cnn_c);
\draw[arrow] (tgt) -- (cnn_t);

% ============= CONTEXT ENCODER + TARGET QUERY =============
\node[encoder, above=9mm of cnn_c] (ctx_enc)
    {Context Encoder (MLP)\\\footnotesize $r_c \in \mathbb{R}^{256}$};
\node[smallbox, above=9mm of cnn_t, fill=orange!15, minimum width=34mm] (tgt_q)
    {Target query $\phi(x_t)$};

\draw[arrow] (cnn_c) -- (ctx_enc);
\draw[arrow] (cnn_t) -- (tgt_q);

% ============= DETERMINISTIC PATH =============
\node[detbox, above=14mm of ctx_enc] (attn)
    {Multi-Head Cross-Attention (16 heads)\\\footnotesize $Q = \phi(x_t),\;\; K, V = r_c$};

\draw[arrow] (ctx_enc) -- (attn);
% Target query feeds attention as Q
\draw[arrow] (tgt_q.north) -- ++(0,4mm) -| (attn.east);

\node[smallbox, above=6mm of attn, fill=green!12, minimum width=34mm] (rdet)
    {Deterministic representation $r_t$};
\draw[arrow] (attn) -- (rdet);

% ============= STOCHASTIC LATENT PATH (right side) =============
\node[latbox, right=20mm of attn] (pool)
    {Mean Pooling\\\footnotesize aggregate context $r_c$};
\draw[arrow] (ctx_enc.east) to[bend right=20] (pool.south);

\node[latbox, above=6mm of pool] (latent)
    {Latent prior $p(z|C)$\\\footnotesize $\mathcal{N}(\mu_z, \sigma_z)$};
\draw[arrow] (pool) -- (latent);

\node[smallbox, above=6mm of latent, fill=purple!12, minimum width=30mm] (zsample)
    {Sample $z$ \;\footnotesize (reparam.)};
\draw[arrow] (latent) -- (zsample);

% ============= DECODER =============
\node[decoder, above=16mm of rdet] (dec)
    {Decoder (MLP)\\\footnotesize input: $[\,\phi(x_t),\; r_t,\; z\,]$};

\draw[arrow] (rdet) -- (dec);
\draw[arrow] (zsample.west) to[bend left=15] (dec.east);

% Target features bypass into decoder (routes to right of latent path, then up and into decoder)
\coordinate (bypass) at ($(zsample.east) + (12mm,0)$);
\draw[dasharrow] (tgt_q.east) -- ++(8mm,0) coordinate (bp1)
    -- (bp1 |- bypass) coordinate (bp2)
    -- node[grouplabel, pos=0.5, right]{$\phi(x_t)$} (bp2 |- dec.east)
    -- (dec.east);

% ============= OUTPUT =============
\node[output, above=8mm of dec] (out)
    {Predictive distribution $\mathcal{N}(\mu_t, \sigma_t^2)$\\\footnotesize per target location};
\draw[arrow] (dec) -- (out);

\node[grouplabel, above=1mm of out, align=center]
    {mean head $\mu_t$ + log-variance head $\log \sigma_t^2$};

% ============= GROUPING BACKGROUNDS =============
\begin{pgfonlayer}{background}
    \node[draw=orange!70!black, dashed, rounded corners=4pt,
          fit=(cnn_c)(cnn_t)(ctx_enc)(tgt_q),
          inner sep=3mm,
          label={[grouplabel, text=orange!60!black]left:Encoders}] {};

    \node[draw=green!50!black, dashed, rounded corners=4pt,
          fit=(attn)(rdet),
          inner xsep=4mm, inner ysep=3mm,
          label={[grouplabel, text=green!40!black]left:Deterministic Path}] {};

    \node[draw=purple!60!black, dashed, rounded corners=4pt,
          fit=(pool)(latent)(zsample),
          inner sep=5mm,
          label={[grouplabel, text=purple!50!black]right:Stochastic Latent Path}] {};
\end{pgfonlayer}

\end{tikzpicture}
\end{document}
